Small-World Communication Fabrics for Neuromorphic Multicore-SoCs

As neuromorphic systems scale beyond a single core, inter-core event communication can become a dominant contributor to memory footprint, latency, and energy consumption. Biological neural systems address a similar scaling challenge through small-world organization, combining dense local connectivity with sparse long-range projections. In this work, we compare two recent multicore neuromorphic systems implemented in the same 22-nm FDSOI technology and explicitly optimized for such connectivity. The first, NeoCorAl, uses an asynchronous packet-switched tree with hierarchical multicast, whereas the second, MOSAIC, employs an RRAM-based, circuit-switched two-dimensional mesh that performs routing in memory. We examine the resulting trade-offs in routing flexibility, hop count, memory requirements, multicast efficiency, and scalability. We further study how the relative efficiency of tree- and mesh-based routing depends on communication locality in spatially-embedded, random, and layered networks. Finally, we discuss routing-aware training as a means of jointly optimizing neural connectivity, task performance, and hardware mappability.

==> figures/mosaic-mesh.tex <==
\begin{tikzpicture}[remember picture]
        % \draw[use as bounding box] (2.5, 2.5) rectangle ++(5, 5);
        \clip (3.3, 3.7) rectangle ++(8.4, 4.4);

        \usetikzlibrary{arrows.meta}
        \usetikzlibrary{calc}
        
        \tikzset{
            >={Stealth[length=4pt, width=3pt]}
        }
        
        \foreach \i in {1,...,4} {
            \foreach \j in {1,...,3} {
                \node[draw,fill=lightgray!10!white,minimum width=2.4cm, minimum height=2.4cm] (tile-\i-\j) at (3*\i, 3*\j) {};
                \node[anchor=south east,inner sep=2pt] at (tile-\i-\j.south east) {\tiny core/tile};
                \node[draw=myblue,fill=myblue!30!white,minimum width=1.8cm, minimum height=0.7cm,yshift=0.55cm] (router-\i-\j) at (tile-\i-\j) {\tiny\color{myblue}{router}};
            }
        }

        \foreach \i in {1,...,3} {
            \pgfmathtruncatemacro{\next}{\i+1}
            \draw[<->,shorten <=0.5pt,shorten >=0.5pt,line width=1.5pt,myblue] (router-\i-2.east) -- (router-\next-2.west);
        }

        \foreach \i in {2,...,3} {
            \foreach \j in {1,...,2} {
                \pgfmathtruncatemacro{\next}{\j+1}
                \draw[<->,shorten <=0.5pt,shorten >=0.5pt,line width=1.5pt,myblue] (router-\i-\j.north) -- (router-\i-\next.south);
            }
        }

        
        
        \foreach \i in {1,...,4} {
            \foreach \j in {1,...,3} {
                \node[draw=myorange,fill=myorange!30!white,minimum width=1.0cm, minimum height=0.7cm,xshift=-0.4cm,yshift=-0.55cm] (weights-\i-\j) at (tile-\i-\j) {};
                \node[draw=myorange,fill=myorange!30!white,minimum width=0.5cm, minimum height=0.7cm,xshift= 0.3cm,yshift=-0.55cm] (weights-\i-\j-rec) at (tile-\i-\j) {};
                \node[draw=mypeach,fill=mypeach!30!white,minimum width=0.2cm, minimum height=0.7cm,xshift= 0.8cm,yshift=-0.55cm] (neurons-\i-\j) at (tile-\i-\j) {};

                \node[myorange,fill=myorange!30!white,xshift=0.25cm,inner sep=2pt] at (weights-\i-\j) {\tiny weights};
                \node[mypeach,rotate=90] at (neurons-\i-\j) {\tiny neurons};

                \draw[<-,shorten <=0.5pt,shorten >=0.5pt,line width=1.5pt,myblue] (weights-\i-\j.north) coordinate (tmp) -- (router-\i-\j.south -| tmp);
                \draw[<->,shorten <=0.5pt,shorten >=0.5pt,line width=1.5pt,mypink] (weights-\i-\j-rec.north) coordinate (tmp) -- (router-\i-\j.south -| tmp);
                \draw[shorten <=0.5pt,shorten >=0.5pt,line width=1.5pt,mypink] (neurons-\i-\j.north) coordinate (tmp) -- ($(tmp)!0.5!(tmp |- router-\i-\j.south)$) coordinate (tmp) -- (tmp -| weights-\i-\j-rec.north);

                \foreach \a in {-2,...,2} {
                %
                    \draw[-{Stealth[length=3pt, width=2pt]},myorange,line width=1pt] ([yshift={\a*4pt}]weights-\i-\j-rec.east) coordinate (tmp) -- (tmp -| neurons-\i-\j.west);
                }
            }
        }
    \end{tikzpicture}

==> figures/mosaic-routing.tex <==
\begin{tikzpicture}[remember picture]
    \usetikzlibrary{decorations.pathreplacing}

    \tikzset{
        lrs-1-0/.style={mygreen},
        lrs-1-1/.style={mygreen},
        lrs-2-2/.style={mygreen}
    }
        
    \foreach \i in {0,...,3} {
    
        \foreach \j in {0,...,2} {
            \node[draw=mypeach,lrs-\i-\j/.try,minimum width=0.16cm,minimum height=0.35cm,inner sep=0pt] (r-\i-\j) at (\i,\j) {};

            \node[draw=mypeach,fill=mypeach,lrs-\i-\j/.try,minimum width=0.16cm,minimum height=0.1cm,anchor=south,inner sep=0pt] (r-fill-\i-\j) at (r-\i-\j.south) {};

            \draw[mypeach,lrs-\i-\j/.try] (r-fill-\i-\j.north) -- ++(0,0.05) -- ++(-0.05,0.0) -- ++(0.0,0.05) -- ++(0.1,0.0) -- ++(0.0,0.05) -- ++(-0.1,0.0) -- ++(0.0,0.05) -- ++(0.05,0.0) -- ++(0.0,0.05);

            \draw (r-\i-\j.south) -- ++(0,-0.1) -- ++(-0.1,0.0) -- ++(0.0,-0.2) -- ++(0.1,0.0) -- ++(0.0,-0.1) coordinate (tmp);
            \draw (tmp) ++(-0.05,0.0) -- ++(0.1,0.0);

            \draw (r-\i-\j.south) ++(0,-0.1) ++(-0.15,0.0) -- ++(0.0,-0.2) coordinate (tmp);
            \draw (tmp) ++(0,0.1) -- ++(-0.2,0.0) coordinate (wl-\i-\j);

            \draw (r-\i-\j.north) -- ++(0.0,0.1) coordinate (bl-\i-\j);
        }

        \draw (wl-\i-0) -- ++(0,2.9) coordinate (wl-\i);
        \foreach \j in {1,...,2} {
            \node[fill,circle,minimum width=1.5pt,inner sep=0pt] at (wl-\i-\j) {};
        }
    }

    \foreach \j in {0,...,2} {
        \draw (bl-0-\j) -- ++(4.0,0) -- ++(0.0,-0.2) coordinate (bl-\j);

        \foreach \i in {1,...,3} {
            \node[fill,circle,minimum width=1.5pt,inner sep=0pt] at (bl-\i-\j) {};
        }

        \node[anchor=south east, inner sep=0pt, yshift=0.24cm] at (bl-\j) {\tiny BL \j};

        \node[draw,anchor=north,minimum width=0.9cm,minimum height=0.5cm] (readout-\j) at (bl-\j) {\tiny readout};

        \draw (readout-\j.east) -- ++(0.5,0.0) coordinate (tmp);

        \draw (tmp) -- ++(0.0,0.25) -- ++(0.5,-0.25) -- ++(-0.5,-0.25) -- (tmp);

        \draw (tmp) ++(0.05,-0.10) -- ++(0.05,0.0) -- ++(0.08,0.2) -- ++(0.05,0.0);
        \draw (tmp) ++(0.05,0.0) -- ++(0.05,0.0) ++(0.08,0.0) -- ++(0.05,0.0);

        \draw[-stealth] (tmp) ++(0.5,0.0) -- ++(0.5,0.0) coordinate (out-\j);
    }

    \foreach \i in {0,...,3} {
        \node[anchor=west, inner sep=0pt, xshift=0.04cm, yshift=-0.03cm] at (wl-\i) {\tiny WL \i};
        
        \draw (wl-\i) -- ++(0,0.1) -- ++(0.15,0.3) -- ++(-0.3,0.0) -- ++(0.15, -0.3);

        \draw (wl-\i) ++(0,0.4) -- ++(0.0,0.1) coordinate (in-\i);
    }

    \draw [decorate, decoration={brace}] ([xshift=0.7cm,yshift=0.2cm]out-2) -- ([xshift=0.7cm,yshift=-0.2cm]out-0) node[pos=0.5,align=center,anchor=north,rotate=90,inner sep=1em] {\footnotesize to neighbor cores \& \\ \footnotesize weight crossbar};

    \draw [decorate, decoration={brace}] ([xshift=-0.2cm,yshift=0.5cm]in-0) -- ([xshift=0.2cm,yshift=0.5cm]in-3) node[pos=0.5,align=center,anchor=south,inner sep=0.5em] {\footnotesize from neurons \& \\ \footnotesize neighbor cores};

    % input pulses
    \draw[line width=1pt,mypurple] (in-1) ++(-0.15,0.15) -- ++(0.1,0.0) -- ++(0.0,0.2) -- ++(0.1,0.0) -- ++(0.0,-0.2) -- ++(0.1,0.0);
    \draw[line width=1pt,myteal] (in-2) ++(-0.15,0.15) -- ++(0.1,0.0) -- ++(0.0,0.2) -- ++(0.1,0.0) -- ++(0.0,-0.2) -- ++(0.1,0.0);

    % output pulses
    \draw[line width=1pt,mypurple] (out-0) ++(0.15,-0.1) -- ++(0.1,0.0) -- ++(0.0,0.2) -- ++(0.1,0.0) -- ++(0.0,-0.2) -- ++(0.1,0.0);
    \draw[line width=1pt,mypurple] (out-1) ++(0.15,-0.1) -- ++(0.1,0.0) -- ++(0.0,0.2) -- ++(0.1,0.0) -- ++(0.0,-0.2) -- ++(0.1,0.0);
    \draw[line width=1pt,myteal] (out-2) ++(0.15,-0.1) -- ++(0.1,0.0) -- ++(0.0,0.2) -- ++(0.1,0.0) -- ++(0.0,-0.2) -- ++(0.1,0.0);
\end{tikzpicture}
